End-to-end differentiable learning of turbulence models from indirect observations

The emerging push of the differentiable programming paradigm in scientific computing is conducive to training deep learning turbulence models using indirect observations. This paper demonstrates the viability of this approach and presents an end-to-end differentiable framework for training deep neural networks to learn eddy viscosity models from indirect observations derived from the velocity and pressure fields. The framework consists of a Reynolds-averaged Navier-Stokes (RANS) solver and a neural-network-represented turbulence model, each accompanied by its derivative computations. For computing the sensitivities of the indirect observations to the Reynolds stress field, we use the continuous adjoint equations for the RANS equations, while the gradient of the neural network is obtained via its built-in automatic differentiation capability. We demonstrate the ability of this approach to learn the true underlying turbulence closure when one exists by training models using synthetic velocity data from linear and nonlinear closures. We also train a linear eddy viscosity model using synthetic velocity measurements from direct numerical simulations of the Navier-Stokes equations for which no true underlying linear closure exists. The trained deep-neural-network turbulence model showed predictive capability on similar flows.

==> figure_1.tikz <==
\begin{tikzpicture}
\newcommand{\fighalfwidth}{7}
\newcommand{\fighalfheight}{3.1}
\newcommand{\blockwidth}{6.15}
\newcommand{\blockheight}{3.0}
\newcommand{\blockhspacing}{5.0}
\newcommand{\txtys}{-3}
\newcommand{\ysleftdraw}{-2}
\newcommand{\ysrightdraw}{-2}
\tikzset{
    boxstyle/.style={rounded corners=10, Black!75, thick,},
}
\newcommand{\nnyshift}{3}
\newcommand{\nodesep}{4}
\newcommand{\layersep}{8}
\newcommand{\nodesize}{3}
\newcommand{\nhiddenlayers}{2}
\newcommand{\nhiddennodes}{4}
\newcommand{\nionodes}{2}
\tikzset{
    nn_layout/.style={node distance=\nodesep mm and \layersep mm},
    nn_node/.style={circle, minimum size=\nodesize mm, draw=black!75, thin},
    nn_hnode/.style={nn_node, fill=black!5},  
    nn_inode/.style={nn_node, fill=SpringGreen!50},
    nn_onode/.style={nn_node, fill=Apricot!50},
    nn_connection/.style={very thin, draw=black!75},
}
\newcommand{\arrowlength}{0.45*\blockwidth}
\newcommand{\arrowheight}{1.5}
\newcommand{\arrowhead}{1.5}
\newcommand{\arrowvspace}{2*\arrowhead}
\tikzset{
    arrowfwdstyle/.style={draw=Black!75, thick, single arrow, inner sep = \arrowheight mm, single arrow head extend= \arrowhead mm, text width = \arrowlength cm, align=center, shading=axis, left color=SpringGreen!20, right color=White}, 
    arrowbwdstyle/.style={draw=Black!75, thick, single arrow, inner sep = \arrowheight mm, single arrow head extend= \arrowhead mm, text width = \arrowlength cm, align=center, shading=axis, right color=Apricot!20, left color=White, shape border rotate=180}, 
}
\newcommand{\varhspace}{2}
\newcommand{\varvspace}{0}
\newcommand{\Layer}[4]{
    \pgfmathtruncatemacro{\ys}{(#3-2)*(\nodesep/2)} 
    \pgfmathtruncatemacro{\xs}{(#2+0.5)*\layersep} 
    \begin{scope}[yshift=\ys mm]
        \coordinate (#1_1) at (\xs mm, 0);
        \node [#4] (#1_c_1) at (#1_1) {};
        \foreach \y in {2,...,#3}
        {
            \pgfmathtruncatemacro{\yp}{\y-1}
            \coordinate [below=of #1_\yp] (#1_\y);
            \node [#4] (#1_c_\y) at (#1_\y) {};
        }
    \end{scope}
}
\newcommand{\FullyConnect}[4]{
    \foreach \x in {1,...,#2}{
        \foreach \y in {1,...,#4}
        {
            \draw [nn_connection] (#1_c_\x.east) -- (#3_c_\y.west);
        }
    }
}
\newcommand{\neuralnet}{
    \begin{scope}[nn_layout, xshift=-(\nhiddenlayers+2)*0.5*\layersep mm, yshift=\nodesep*0.5+\nnyshift mm]
        \Layer{input}{0}{\nionodes}{nn_inode}
        \foreach \xx in {1,...,\nhiddenlayers}{
            \Layer{hidden_\xx}{\xx}{\nhiddennodes}{nn_hnode}
        }
        \Layer{output}{\nhiddenlayers+1}{\nionodes}{nn_onode}
        \FullyConnect{input}{\nionodes}{hidden_1}{\nhiddennodes}
        \pgfmathtruncatemacro{\yh}{\nhiddenlayers-1}
        \foreach \yy in {1,...,\yh}{
            \pgfmathtruncatemacro{\ypo}{\yy+1}
            \FullyConnect{hidden_\yy}{\nhiddennodes}{hidden_\ypo}{\nhiddennodes}
        }
        \FullyConnect{hidden_\nhiddenlayers}{\nhiddennodes}{output}{\nionodes}
    \end{scope}
}
\pgfmathtruncatemacro{\lblockxshift}{\blockhspacing+\blockwidth*10} 
\pgfmathtruncatemacro{\blockyshift}{\fighalfheight*10-\blockheight*10}
\pgfmathtruncatemacro{\xs}{\blockwidth*10/2}
\pgfmathtruncatemacro{\ystxt}{\blockheight*10+\txtys}
\pgfmathtruncatemacro{\ysrdraw}{\blockheight*10/2+\ysrightdraw}
\pgfmathtruncatemacro{\ysldraw}{\blockheight*10/2+\ysleftdraw}
\pgfmathtruncatemacro{\llmx}{-\blockhspacing-\blockwidth*10/2}
\pgfmathtruncatemacro{\rlmx}{\blockhspacing+\blockwidth*10/2}
\coordinate (leftlowermid) at (\llmx mm, \blockyshift mm);
\coordinate (rightlowermid) at (\rlmx mm, \blockyshift mm);
\begin{scope}[xshift=-\lblockxshift mm, yshift=\blockyshift mm]
    \draw[boxstyle] (0, 0) rectangle (\blockwidth cm, \blockheight cm) {};
    \begin{scope}[xshift=\xs mm, yshift=\ysldraw mm]
        \neuralnet
        \begin{scope}[xshift=-19 mm,  yshift=3 mm]
            \node {$\boldsymbol{\theta}$};
        \end{scope}
        \begin{scope}[xshift=19 mm,  yshift=3 mm]
            \node {$\boldsymbol{g}$};
        \end{scope}
        \begin{scope}[xshift=0 mm,  yshift=10.0 mm]
            \node {$\boldsymbol{w}$};
        \end{scope}
    \end{scope}
    \begin{scope}[xshift=\xs mm, yshift=4 mm]
        \node [text width=\blockwidth cm, align=center] {$\boldsymbol{\mathcal{T}}(k,t_\tau)=\boldsymbol{0}$};
    \end{scope}
    \begin{scope}[xshift=\xs mm, yshift=\ystxt mm]
        \node [text width=\blockwidth cm, align=center] {Turbulence Model};
    \end{scope}
    \node [arrowfwdstyle, below=\arrowvspace mm of leftlowermid] (tlarrow) {Neural Network};
    \node [arrowbwdstyle, below=\arrowvspace mm of tlarrow] (blarrow) {Backpropagation};
\end{scope}
\pgfmathtruncatemacro{\ysarrow}{\blockyshift+\blockheight*10/2+\ysleftdraw}
\pgfmathtruncatemacro{\xspacearrow}{\blockhspacing-0.2}
\draw [-{latex}, Black, thick] (-\xspacearrow mm, \ysarrow mm) -- node [above, midway] {$\reynoldstress$} (\xspacearrow mm, \ysarrow mm);
\begin{scope}[xshift=\blockhspacing mm, yshift=\blockyshift mm]
    \draw[boxstyle] (0, 0) rectangle (\blockwidth cm, \blockheight cm) {};
    \begin{scope}[xshift=\xs mm, yshift=\ysrdraw mm]
        \node [text width=\blockwidth cm, align=center] (rans)
        { 
        $\begin{array}{c} 
        \boldsymbol{u\cdot\nabla u} - \mathrm{\nu}\boldsymbol{\nabla^2u} + \boldsymbol{\nabla\cdot} \textcolor{black}{\reynoldstress} + \nabla p - \boldsymbol{s} = \boldsymbol{0} \\[4pt]
        \boldsymbol{\nabla\cdot u} = 0 \\[8pt]
        J = J(\boldsymbol{u}, p)
        \end{array}$
        };
    \end{scope}
    \begin{scope}[xshift=\xs mm, yshift=\ystxt mm]
        \node [text width=\blockwidth cm, align=center] {Obervation Operator};
    \end{scope}
    \node [arrowfwdstyle, below=\arrowvspace mm of rightlowermid] (trarrow) {PDEs};
    \node [arrowbwdstyle, below=\arrowvspace mm of trarrow] (brarrow) {Adjoint Model};
\end{scope}
\node [left = \varhspace mm of blarrow, align=center] (leftvarnode) {\Large$\frac{\partial J}{\partial \boldsymbol{w}}$};
\node [right = \varhspace mm of trarrow] (rightvarnode) {$J$};
\coordinate (leftvar) at (leftvarnode);
\coordinate (rightvar) at (rightvarnode);
\node [align=center] at ($(leftvar |- tlarrow.west)$) {$\boldsymbol{w}$};
\node at ($(tlarrow.east -| 0,0)$) {$\reynoldstress$};
\node [right = \varhspace mm of trarrow] {$J$};
\node at ($(blarrow.east -| 0,0)$) {\Large$\frac{\partial J}{\partial \reynoldstress}$};
\end{tikzpicture} 



==> figure_4_b.tikz <==
\begin{tikzpicture}
\newcommand{\squarelength}{20} 
\newcommand{\harrowshift}{-2} 
\newcommand{\coordshift}{3} 
\newcommand{\coordlength}{10} 
\definecolor{tab-blue}{HTML}{4e79a7}
\tikzset{
    outline/.style={draw=black!50, opacity=1.0,},
    midprof/.style={draw=black},
    symm/.style={dashed, black!50},
    measurement/.style={{latex}-{latex},},
    coord/.style={-{latex}, very thin},
    inplaneflow/.style={black!50, thin},
}
\newcommand{\inplane}[3]{
        \coordinate (Corner) at (#1); 
        \coordinate (Mid) at ($(#1) !0.75! (#2) $); 
        \coordinate (Center) at ($(#1) !0.5! (#3) $); 
        \tikzmath{%
          coordinate \P, \I;
          \P1 = (Corner); \P2 = (Mid); \P3 = (Center);
          \a = veclen(\Px3-\Px2, \Py3-\Py2);
          \b = veclen(\Px1-\Px3, \Py1-\Py3);
          \c = veclen(\Px2-\Px1, \Py2-\Py1);
          \m = max(\a, \b, \c);
          \a = \a / \m; \b = \b / \m; \c = \c / \m;
          \ix = (\a*\Px1 + \b*\Px2 + \c*\Px3) / (\a + \b + \c);
          \iy = (\a*\Py1 + \b*\Py2 + \c*\Py3) / (\a + \b + \c);
          \I = (\ix, \iy);
        }
        \pgfmathsetmacro{\ix}{\ix*1pt/1cm} 
        \pgfmathsetmacro{\iy}{\iy*1pt/1cm} 
        \coordinate (O) at (\ix cm, \iy cm);
        \path (Corner); \pgfgetlastxy{\Ax}{\Ay};
        \path (Mid); \pgfgetlastxy{\Bx}{\By};
        \path (Center); \pgfgetlastxy{\Cx}{\Cy};
        \foreach[evaluate={\t=1-~}] ~ in {0.1, 0.3, 0.5}
        \draw[inplaneflow, scale around={~:(O)}, smooth cycle, tension=\t]
            plot coordinates {($(\Ax, \Ay)$) ($(\Bx, \By)$) ($(\Cx, \Cy)$)};
    }
\path (0,0) coordinate (ai) -- (0,\squarelength mm) coordinate [pos=0.5] (wi) coordinate (bi) -- (\squarelength mm, \squarelength mm) coordinate [pos=0.5] (ni) coordinate (ci) -- (\squarelength mm, 0) coordinate [pos=0.5] (ei) coordinate (di) -- (0,0) coordinate [pos=0.5] (si); 
\path (ai) -- (ci) coordinate [pos=0.5] (mi);
\fill[tab-blue!25] (mi) -- (si) -- (ai) -- (wi);
\inplane{ai}{mi}{wi}
\inplane{ai}{mi}{si}
\inplane{bi}{mi}{wi}
\inplane{bi}{mi}{ni}
\inplane{ci}{mi}{ni}
\inplane{ci}{mi}{ei}
\inplane{di}{mi}{ei}
\inplane{di}{mi}{si}
\draw [symm] (ni) -- (si);
\draw [symm] (wi) -- (ei);
\draw [symm] (ai) -- (ci);
\draw [symm] (bi) -- (di);
\draw [coord] (ai) -- ($(di)+(0:\coordshift mm)$) coordinate (xe); 
\node (x1) [anchor=west] at (xe) {$z$};
\draw [coord] (ai) -- ($(bi)+(90:\coordshift mm)$) coordinate (xn); 
\node (x1) [anchor=south] at (xn) {$y$};
\draw[midprof] (ai) -- (bi) -- (ci) -- (di) -- cycle; 
\draw [measurement] ($(ai)+(90:\harrowshift mm)$) -- ($(di)+(90:\harrowshift mm)$) node [midway, below] {$2h$};
\end{tikzpicture}

